Efficient Explanations for Knowledge Compilation Languages

Knowledge compilation (KC) languages find a growing number of practical uses, including in Constraint Programming (CP) and in Machine Learning (ML). In most applications, one natural question is how to explain the decisions made by models represented by a KC language. This paper shows that for many of the best known KC languages, well-known classes of explanations can be computed in polynomial time. These classes include deterministic decomposable negation normal form (d-DNNF), and so any KC language that is strictly less succinct than d-DNNF. Furthermore, the paper also investigates the conditions under which polynomial time computation of explanations can be extended to KC languages more succinct than d-DNNF.

==> texfigs/axp_sdd01.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,]
%%
	node distance={2.5cm}, thin,
	\node (n15) at (55.5bp,45.263bp) [draw,fill=white,circle] {5};
	\node (n16) at (70.5bp,132.79bp) [draw,fill=white,circle] {3};
	\node (n15e0) at (23.5bp,5.5bp) [draw,fill=white,rectangle split,
	rectangle split horizontal, rectangle split parts=2] {$\bot$\nodepart{two}$\bot$};
  
	\node (n15e1) at (88.5bp,5.5bp) [draw,fill=white,rectangle split,
	rectangle split horizontal, rectangle split parts=2] {$\top$\nodepart{two}$\bot$};
  
	\node (n16e0) at (38.5bp,90.03bp) [draw,fill=white,rectangle split,
	rectangle split horizontal, rectangle split parts=2] {$\top$\nodepart{two}};
  
	\node (n16e1) at (103.5bp,90.03bp) [draw,fill=white,rectangle split,
	rectangle split horizontal, rectangle split parts=2] {$\bot$\nodepart{two}$\bot$};
  
	\draw [->] (n15) -- (n15e0);
	\draw [->] (n15) -- (n15e1);
	\draw [->] (n16) -- (n16e0);
	\draw [->] (n16) -- (n16e1);
	\draw [*->] (n16e0.two)+(0.2em,0.4em) -- (n15);
%
\end{tikzpicture}


==> texfigs/axp_sdd02.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,]
%%
	node distance={2.5cm}, thin,
	\node (n15) at (55.5bp,45.263bp) [draw,fill=white,circle] {5};
	\node (n16) at (70.5bp,132.79bp) [draw,fill=white,circle] {3};
	\node (n15e0) at (23.5bp,5.5bp) [draw,fill=white,rectangle split,
	rectangle split horizontal, rectangle split parts=2] {$\bot$\nodepart{two}$\bot$};
  
	\node (n15e1) at (88.5bp,5.5bp) [draw,fill=white,rectangle split,
	rectangle split horizontal, rectangle split parts=2] {$\top$\nodepart{two}$\bot$};
  
	\node (n16e0) at (38.5bp,90.03bp) [draw,fill=white,rectangle split,
	rectangle split horizontal, rectangle split parts=2] {$\neg x_2$\nodepart{two}};
  
	\node (n16e1) at (103.5bp,90.03bp) [draw,fill=white,rectangle split,
	rectangle split horizontal, rectangle split parts=2] {$x_2$\nodepart{two}$\bot$};
  
	\draw [->] (n15) -- (n15e0);
	\draw [->] (n15) -- (n15e1);
	\draw [->] (n16) -- (n16e0);
	\draw [->] (n16) -- (n16e1);
	\draw [*->] (n16e0.two)+(0.2em,0.4em) -- (n15);
%
\end{tikzpicture}


==> texfigs/axp_sdd03.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,]
%%
	node distance={2.5cm}, thin,
	\node (n15) at (55.5bp,45.263bp) [draw,fill=white,circle] {5};
	\node (n16) at (70.5bp,132.79bp) [draw,fill=white,circle] {3};
	\node (n15e0) at (23.5bp,5.5bp) [draw,fill=white,rectangle split,
	rectangle split horizontal, rectangle split parts=2] {$x_3$\nodepart{two}$\bot$};
  
	\node (n15e1) at (88.5bp,5.5bp) [draw,fill=white,rectangle split,
	rectangle split horizontal, rectangle split parts=2] {$\neg x_3$\nodepart{two}$\bot$};
  
	\node (n16e0) at (38.5bp,90.03bp) [draw,fill=white,rectangle split,
	rectangle split horizontal, rectangle split parts=2] {$\neg x_2$\nodepart{two}};
  
	\node (n16e1) at (103.5bp,90.03bp) [draw,fill=white,rectangle split,
	rectangle split horizontal, rectangle split parts=2] {$x_2$\nodepart{two}$\bot$};
  
	\draw [->] (n15) -- (n15e0);
	\draw [->] (n15) -- (n15e1);
	\draw [->] (n16) -- (n16e0);
	\draw [->] (n16) -- (n16e1);
	\draw [*->] (n16e0.two)+(0.2em,0.4em) -- (n15);
%
\end{tikzpicture}


==> texfigs/axp_sdd04.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,]
%%
	node distance={2.5cm}, thin,
	\node (n15) at (55.5bp,45.263bp) [draw,fill=white,circle] {5};
	\node (n16) at (70.5bp,132.79bp) [draw,fill=white,circle] {3};
	\node (n15e0) at (23.5bp,5.5bp) [draw,fill=white,rectangle split,
	rectangle split horizontal, rectangle split parts=2] {$x_3$\nodepart{two}$x_4$};
  
	\node (n15e1) at (88.5bp,5.5bp) [draw,fill=white,rectangle split,
	rectangle split horizontal, rectangle split parts=2] {$\neg x_3$\nodepart{two}$\bot$};
  
	\node (n16e0) at (38.5bp,90.03bp) [draw,fill=white,rectangle split,
	rectangle split horizontal, rectangle split parts=2] {$\neg x_2$\nodepart{two}};
  
	\node (n16e1) at (103.5bp,90.03bp) [draw,fill=white,rectangle split,
	rectangle split horizontal, rectangle split parts=2] {$x_2$\nodepart{two}$x_4$};
  
	\draw [->] (n15) -- (n15e0);
	\draw [->] (n15) -- (n15e1);
	\draw [->] (n16) -- (n16e0);
	\draw [->] (n16) -- (n16e1);
	\draw [*->] (n16e0.two)+(0.2em,0.4em) -- (n15);
%
\end{tikzpicture}


==> texfigs/graph01a.tex <==
\begin{tikzpicture}[-,%
    node distance={2.5cm}, thin,
    nonleaf/.style = {draw, circle},
    leafn/.style = {draw, rectangle, minimum size=0.575cm},
    level 1/.style={sibling distance=35mm},
    level 2/.style={sibling distance=25mm},
    level 3/.style={sibling distance=15mm},
    %%sibling distance=40mm
  ]
  \node[nonleaf] (1) {$\land$}
  child { %[sibling distance=10mm]
    node[nonleaf] (2) {$\lor$}
    child {
      node[nonleaf] (4) {$\land$}
      child {
        node[leafn] (8) {$x_1$}
      }
      child {
        node[leafn] (9) {$x_4$}
      }
    }
    child {
      node[nonleaf] (5) {$\land$}
      child {
        node[leafn] (10) {$\neg{x_1}$}
      }
    }
  }
  child { %[sibling distance=10mm]
    node[nonleaf] (3) {$\lor$}
    child {
      node[leafn] (6) {$x_3$}
    }
    child {
      node[nonleaf] (7) {$\land$}
      child {
        node[leafn] (11) {$\neg{x_3}$}
      }
      child {
        node[leafn] (12) {$x_2$}
      }
    }
  }
  ;
  %
  %\draw[] (1) -- (2);
  %\draw[] (1) -- (3);
  %\draw[] (2) -- (4);
  %\draw[] (2) -- (5);
  %\draw[] (3) -- (6);
  %\draw[] (3) -- (7);
  %\draw[] (4) -- (8);
  %\draw[] (4) -- (9);
  \draw[] (5) -- (9);
  %\draw[] (5) -- (10);
  %\draw[] (7) -- (11);
  %\draw[] (7) -- (12);
\end{tikzpicture} 


==> texfigs/graph01b.tex <==
\begin{tikzpicture}[-,%
    node distance={2.5cm}, thin,
    nonleaf/.style = {draw, circle},
    leafn/.style = {draw, rectangle, minimum size=0.525cm},
    level 1/.style={sibling distance=42.5mm},
    level 2/.style={sibling distance=25mm},
    level 3/.style={sibling distance=15mm},
    level 4/.style={sibling distance=10mm},
    %%sibling distance=40mm
  ]
  \node[nonleaf] (1) {$\land$}
  child { %[sibling distance=10mm]
    node[nonleaf] (2) {$\lor$}
    child {
      node[nonleaf] (4) {$\land$}
      child {
        node[leafn] (8) {$x_1$}
      }
      child {
        node[leafn] (9) {$x_2$}
      }
    }
    child {
      node[nonleaf] (5) {$\land$}
      child {
        node[leafn] (10) {$\neg{x_1}$}
      }
    }
  }
  child { %[sibling distance=10mm]
    node[nonleaf] (3) {$\lor$}
    child {
      node[nonleaf] (6a) {$\land$}
      child {
        node[leafn] (6b) {$x_3$}
      }
      child {
        node[nonleaf] (6c) {$\lor$}
        child {
          node[leafn] (6d) {$x_4$}
        }
        child {
          node[leafn] (6e) {$\neg{x_4}$}
        }
      }
    }
    child {
      node[nonleaf] (7) {$\land$}
      child {
        node[leafn] (11) {$\neg{x_3}$}
      }
      child {
        node[leafn] (12) {$x_4$}
      }
    }
  }
  ;
  %
  %\draw[] (1) -- (2);
  %\draw[] (1) -- (3);
  %\draw[] (2) -- (4);
  %\draw[] (2) -- (5);
  %\draw[] (3) -- (6a);
  %\draw[] (6a) -- (6b);
  %\draw[] (6a) -- (6c);
  %\draw[] (6c) -- (6d);
  %\draw[] (6c) -- (6e);
  %\draw[] (3) -- (7);
  %\draw[] (4) -- (8);
  %\draw[] (4) -- (9);
  \draw[] (5) -- (9);
  %\draw[] (5) -- (10);
  %\draw[] (7) -- (11);
  %\draw[] (7) -- (12);
\end{tikzpicture} 


==> texfigs/graph01c.tex <==
\begin{tikzpicture}[-,%
    node distance={2.5cm}, thin,
    nonleaf/.style = {draw, circle},
    leafn/.style = {draw, rectangle, minimum size=0.525cm},
    level 1/.style={sibling distance=72mm},
    level 2/.style={sibling distance=50mm},
    level 3/.style={sibling distance=32.5mm},
    level 4/.style={sibling distance=17mm},
    level 5/.style={sibling distance=9mm},
    %%sibling distance=40mm
  ]
  \node[nonleaf] (1) {$\land$}
  child { %[sibling distance=10mm]
    node[nonleaf] (2) {$\lor$}
    child[sibling distance=45mm] {
      node[nonleaf] (4) {$\land$}
      child[sibling distance=30mm] {
        node[nonleaf] (8a) {$\lor$}
        child {
          node[nonleaf] (8b) {$\land$}
          child[sibling distance=5mm] {
            node[leafn] (8d) {$s_1$}
          }
          child {
            node[leafn] (8e) {$\bot$}
          }
        }
        child {
          node[nonleaf] (8c) {$\land$}
          child {
            node[leafn] (8e) {$\neg{s_1}$}
          }
          child {
            node[leafn] (8f) {$x_1$}
          }
        }
      }
      child {
        %node[leafn] (9) {$x_4$}
        node[nonleaf] (9a) {$\lor$}
        child {
          node[nonleaf] (9b) {$\land$}
          child[sibling distance=5mm] {
            node[leafn] (9d) {$s_4$}
          }
          child {
            node[leafn] (9e) {$\bot$}
          }
        }
        child {
          node[nonleaf] (9c) {$\land$}
          child {
            node[leafn] (9e) {$\neg{s_4}$}
          }
          child {
            node[leafn] (9f) {$x_4$}
          }
        }
      }
    }
    child {
      node[nonleaf] (5) {$\land$}
      child {
        %node[leafn] (10) {$\neg{x_1}$}
        node[nonleaf] (10a) {$\lor$}
        child {
          node[nonleaf] (10b) {$\land$}
          child[sibling distance=5mm] {
            node[leafn] (10d) {$s_1$}
          }
          child {
            node[leafn] (10e) {$\top$}
          }
        }
        child {
          node[nonleaf] (10c) {$\land$}
          child {
            node[leafn] (10e) {$\neg{s_1}$}
          }
          child {
            node[leafn] (10f) {$\neg{x_1}$}
          }
        }
      }
    }
  }
  child[sibling distance=82mm] {
    node[nonleaf] (3) {$\lor$}
    child {
      %node[leafn] (6) {$x_3$}
      node[nonleaf] (6a) {$\lor$}
        child[sibling distance=16mm] {
          node[nonleaf] (6b) {$\land$}
          child[sibling distance=7mm] {
            node[leafn] (6d) {$s_3$}
          }
          child[sibling distance=7mm] {
            node[leafn] (6e) {$\bot$}
          }
        }
        child[sibling distance=16mm] {
          node[nonleaf] (6c) {$\land$}
          child[sibling distance=8mm] {
            node[leafn] (6e) {$\neg{s_3}$}
          }
          child[sibling distance=8mm] {
            node[leafn] (6f) {$x_3$}
          }
        }
    }
    child[sibling distance=38.5mm] {
      node[nonleaf] (7) {$\land$}
      child {
        %node[leafn] (11) {$\neg{x_3}$}
        node[nonleaf] (11a) {$\lor$}
        child {
          node[nonleaf] (11b) {$\land$}
          child[sibling distance=5mm] {
            node[leafn] (11d) {$s_3$}
          }
          child[sibling distance=8mm] {
            node[leafn] (11e) {$\top$}
          }
        }
        child[sibling distance=15mm] {
          node[nonleaf] (11c) {$\land$}
          child {
            node[leafn] (11e) {$\neg{s_3}$}
          }
          child {
            node[leafn] (11f) {$\neg{x_3}$}
          }
        }
      }
      child {
        %node[leafn] (12) {$x_2$}
        node[nonleaf] (12a) {$\lor$}
        child { %[sibling distance=15mm]
          node[nonleaf] (12b) {$\land$}
          child[sibling distance=7mm] {
            node[leafn] (12d) {$s_2$}
          }
          child[sibling distance=7mm] {
            node[leafn] (12e) {$\bot$}
          }
        }
        child[sibling distance=15mm] {
          node[nonleaf] (12c) {$\land$}
          child {
            node[leafn] (12e) {$\neg{s_2}$}
          }
          child[sibling distance=6.5mm] {
            node[leafn] (12f) {$x_2$}
          }
        }
      }
    }
  }
  ;
  %
  %\draw[] (1) -- (2);
  %\draw[] (1) -- (3);
  %\draw[] (2) -- (4);
  %\draw[] (2) -- (5);
  %\draw[] (3) -- (6);
  %\draw[] (3) -- (7);
  %\draw[] (4) -- (8);
  %\draw[] (4) -- (9);
  \draw[] (5) -- (9a);
  %\draw[] (5) -- (10);
  %\draw[] (7) -- (11);
  %\draw[] (7) -- (12);
\end{tikzpicture} 


==> texfigs/graph01d.tex <==
\begin{tikzpicture}[-,%
    node distance={2.5cm}, thin,
    nonleaf/.style = {draw, circle},
    leafn/.style = {draw, rectangle, minimum size=0.525cm},
    level 1/.style={sibling distance=75mm},
    level 2/.style={sibling distance=50mm},
    level 3/.style={sibling distance=32.5mm},
    level 4/.style={sibling distance=17mm},
    level 5/.style={sibling distance=8mm},
    %%sibling distance=40mm
  ]
  \node[nonleaf] (1) {$\land$}
  child { %[sibling distance=10mm]
    node[nonleaf] (2) {$\lor$}
    child {
      node[nonleaf] (4) {$\land$}
      child {
        node[nonleaf] (8a) {$\lor$}
        child {
          node[nonleaf] (8b) {$\land$}
          child {
            node[leafn] (8d) {$\top$} %s_1
          }
          child {
            node[leafn] (8e) {$\top$}
          }
        }
        child {
          node[nonleaf] (8c) {$\land$}
          child {
            node[leafn] (8e) {$\bot$} %\neg{s_1}
          }
          child {
            node[leafn] (8f) {$x_1$}
          }
        }
      }
      child {
        %node[leafn] (9) {$x_2$}
        node[nonleaf] (9a) {$\lor$}
        child {
          node[nonleaf] (9b) {$\land$}
          child {
            node[leafn] (9d) {$\top$} %s_2
          }
          child {
            node[leafn] (9e) {$\top$}
          }
        }
        child {
          node[nonleaf] (9c) {$\land$}
          child {
            node[leafn] (9e) {$\bot$} %\neg{s_2}
          }
          child {
            node[leafn] (9f) {$x_2$}
          }
        }
      }
    }
    child {
      node[nonleaf] (5) {$\land$}
      child {
        %node[leafn] (10) {$\neg{x_1}$}
        node[nonleaf] (10a) {$\lor$}
        child {
          node[nonleaf] (10b) {$\land$}
          child {
            node[leafn] (10d) {$\top$} %s_1
          }
          child {
            node[leafn] (10e) {$\bot$}
          }
        }
        child {
          node[nonleaf] (10c) {$\land$}
          child {
            node[leafn] (10e) {$\bot$} %\neg{s_1}
          }
          child {
            node[leafn] (10f) {$\neg{x_1}$}
          }
        }
      }
    }
  }
  child {
    node[nonleaf] (3) {$\lor$}
    child[sibling distance=39mm] {
      %node[leafn] (6) {$x_3$}
      node[nonleaf] (6a) {$\lor$}
        child[sibling distance=16mm] {
          node[nonleaf] (6b) {$\land$}
          child[sibling distance=7mm] {
            node[leafn] (6d) {$\top$} %s_3
          }
          child[sibling distance=7mm] {
            node[leafn] (6e) {$\top$}
          }
        }
        child[sibling distance=16mm] {
          node[nonleaf] (6c) {$\land$}
          child[sibling distance=8mm] {
            node[leafn] (6e) {$\bot$} %\neg{s_3}
          }
          child[sibling distance=8mm] {
            node[leafn] (6f) {$x_3$}
          }
        }
    }
    child {
      node[nonleaf] (7) {$\land$}
      child {
        %node[leafn] (11) {$\neg{x_3}$}
        node[nonleaf] (11a) {$\lor$}
        child {
          node[nonleaf] (11b) {$\land$}
          child {
            node[leafn] (11d) {$\top$} %s_3
          }
          child {
            node[leafn] (11e) {$\bot$}
          }
        }
        child {
          node[nonleaf] (11c) {$\land$}
          child {
            node[leafn] (11e) {$\bot$} %\neg{s_3}
          }
          child {
            node[leafn] (11f) {$\neg{x_3}$}
          }
        }
      }
      child {
        %node[leafn] (12) {$x_4$}
        node[nonleaf] (12a) {$\lor$}
        child {
          node[nonleaf] (12b) {$\land$}
          child {
            node[leafn] (12d) {$\top$} %s_4
          }
          child {
            node[leafn] (12e) {$\top$}
          }
        }
        child {
          node[nonleaf] (12c) {$\land$}
          child {
            node[leafn] (12e) {$\bot$} %\neg{s_4}
          }
          child {
            node[leafn] (12f) {$x_4$}
          }
        }
      }
    }
  }
  ;
  %
  %\draw[] (1) -- (2);
  %\draw[] (1) -- (3);
  %\draw[] (2) -- (4);
  %\draw[] (2) -- (5);
  %\draw[] (3) -- (6);
  %\draw[] (3) -- (7);
  %\draw[] (4) -- (8);
  %\draw[] (4) -- (9);
  \draw[] (5) -- (9a);
  %\draw[] (5) -- (10);
  %\draw[] (7) -- (11);
  %\draw[] (7) -- (12);
\end{tikzpicture} 


==> texfigs/graph01e.tex <==
\begin{tikzpicture}[-,%
    node distance={2.5cm}, thin,
    nonleaf/.style = {draw, circle},
    leafn/.style = {draw, rectangle, minimum size=0.525cm},
    level 1/.style={sibling distance=75mm},
    level 2/.style={sibling distance=50mm},
    level 3/.style={sibling distance=32.5mm},
    level 4/.style={sibling distance=17mm},
    level 5/.style={sibling distance=8mm},
    %%sibling distance=40mm
  ]
  \node[nonleaf] (1) {$\land$}
  child { %[sibling distance=10mm]
    node[nonleaf] (2) {$\lor$}
    child {
      node[nonleaf] (4) {$\land$}
      child {
        node[nonleaf] (8a) {$\lor$}
        child {
          node[nonleaf] (8b) {$\land$}
          child {
            node[leafn] (8d) {$\bot$} %s_1
          }
          child {
            node[leafn] (8e) {$\top$}
          }
        }
        child {
          node[nonleaf] (8c) {$\land$}
          child {
            node[leafn] (8e) {$\top$} %\neg{s_1}
          }
          child {
            node[leafn] (8f) {$x_1$}
          }
        }
      }
      child {
        %node[leafn] (9) {$x_2$}
        node[nonleaf] (9a) {$\lor$}
        child {
          node[nonleaf] (9b) {$\land$}
          child {
            node[leafn] (9d) {$\top$} %s_2
          }
          child {
            node[leafn] (9e) {$\top$}
          }
        }
        child {
          node[nonleaf] (9c) {$\land$}
          child {
            node[leafn] (9e) {$\bot$} %\neg{s_2}
          }
          child {
            node[leafn] (9f) {$x_2$}
          }
        }
      }
    }
    child {
      node[nonleaf] (5) {$\land$}
      child {
        %node[leafn] (10) {$\neg{x_1}$}
        node[nonleaf] (10a) {$\lor$}
        child {
          node[nonleaf] (10b) {$\land$}
          child {
            node[leafn] (10d) {$\bot$} %s_1
          }
          child {
            node[leafn] (10e) {$\bot$}
          }
        }
        child {
          node[nonleaf] (10c) {$\land$}
          child {
            node[leafn] (10e) {$\top$} %\neg{s_1}
          }
          child {
            node[leafn] (10f) {$\neg{x_1}$}
          }
        }
      }
    }
  }
  child {
    node[nonleaf] (3) {$\lor$}
    child[sibling distance=39mm] {
      %node[leafn] (6) {$x_3$}
      node[nonleaf] (6a) {$\lor$}
        child[sibling distance=16mm] {
          node[nonleaf] (6b) {$\land$}
          child[sibling distance=7mm] {
            node[leafn] (6d) {$\top$} %s_3
          }
          child[sibling distance=7mm] {
            node[leafn] (6e) {$\top$}
          }
        }
        child[sibling distance=16mm] {
          node[nonleaf] (6c) {$\land$}
          child[sibling distance=8mm] {
            node[leafn] (6e) {$\bot$} %\neg{s_3}
          }
          child[sibling distance=8mm] {
            node[leafn] (6f) {$x_3$}
          }
        }
    }
    child {
      node[nonleaf] (7) {$\land$}
      child {
        %node[leafn] (11) {$\neg{x_3}$}
        node[nonleaf] (11a) {$\lor$}
        child {
          node[nonleaf] (11b) {$\land$}
          child {
            node[leafn] (11d) {$\top$} %s_3
          }
          child {
            node[leafn] (11e) {$\bot$}
          }
        }
        child {
          node[nonleaf] (11c) {$\land$}
          child {
            node[leafn] (11e) {$\bot$} %\neg{s_3}
          }
          child {
            node[leafn] (11f) {$\neg{x_3}$}
          }
        }
      }
      child {
        %node[leafn] (12) {$x_4$}
        node[nonleaf] (12a) {$\lor$}
        child {
          node[nonleaf] (12b) {$\land$}
          child {
            node[leafn] (12d) {$\top$} %s_4
          }
          child {
            node[leafn] (12e) {$\top$}
          }
        }
        child {
          node[nonleaf] (12c) {$\land$}
          child {
            node[leafn] (12e) {$\bot$} %\neg{s_4}
          }
          child {
            node[leafn] (12f) {$x_4$}
          }
        }
      }
    }
  }
  ;
  %
  %\draw[] (1) -- (2);
  %\draw[] (1) -- (3);
  %\draw[] (2) -- (4);
  %\draw[] (2) -- (5);
  %\draw[] (3) -- (6);
  %\draw[] (3) -- (7);
  %\draw[] (4) -- (8);
  %\draw[] (4) -- (9);
  \draw[] (5) -- (9a);
  %\draw[] (5) -- (10);
  %\draw[] (7) -- (11);
  %\draw[] (7) -- (12);
\end{tikzpicture} 


==> texfigs/graph01f.tex <==
\begin{tikzpicture}[-,%
    node distance={2.5cm}, thin,
    nonleaf/.style = {draw, circle},
    leafn/.style = {draw, rectangle, minimum size=0.525cm},
    level 1/.style={sibling distance=75mm},
    level 2/.style={sibling distance=50mm},
    level 3/.style={sibling distance=32.5mm},
    level 4/.style={sibling distance=17mm},
    level 5/.style={sibling distance=8mm},
    %%sibling distance=40mm
  ]
  \node[nonleaf] (1) {$\land$}
  child { %[sibling distance=10mm]
    node[nonleaf] (2) {$\lor$}
    child {
      node[nonleaf] (4) {$\land$}
      child {
        node[nonleaf] (8a) {$\lor$}
        child {
          node[nonleaf] (8b) {$\land$}
          child {
            node[leafn] (8d) {$\bot$} %s_1
          }
          child {
            node[leafn] (8e) {$\top$}
          }
        }
        child {
          node[nonleaf] (8c) {$\land$}
          child {
            node[leafn] (8e) {$\top$} %\neg{s_1}
          }
          child {
            node[leafn] (8f) {$x_1$}
          }
        }
      }
      child {
        %node[leafn] (9) {$x_2$}
        node[nonleaf] (9a) {$\lor$}
        child {
          node[nonleaf] (9b) {$\land$}
          child {
            node[leafn] (9d) {$\top$} %s_2
          }
          child {
            node[leafn] (9e) {$\top$}
          }
        }
        child {
          node[nonleaf] (9c) {$\land$}
          child {
            node[leafn] (9e) {$\bot$} %\neg{s_2}
          }
          child {
            node[leafn] (9f) {$x_2$}
          }
        }
      }
    }
    child {
      node[nonleaf] (5) {$\land$}
      child {
        %node[leafn] (10) {$\neg{x_1}$}
        node[nonleaf] (10a) {$\lor$}
        child {
          node[nonleaf] (10b) {$\land$}
          child {
            node[leafn] (10d) {$\bot$} %s_1
          }
          child {
            node[leafn] (10e) {$\bot$}
          }
        }
        child {
          node[nonleaf] (10c) {$\land$}
          child {
            node[leafn] (10e) {$\top$} %\neg{s_1}
          }
          child {
            node[leafn] (10f) {$\neg{x_1}$}
          }
        }
      }
    }
  }
  child {
    node[nonleaf] (3) {$\lor$}
    child[sibling distance=39mm] {
      %node[leafn] (6) {$x_3$}
      node[nonleaf] (6a) {$\lor$}
        child[sibling distance=16mm] {
          node[nonleaf] (6b) {$\land$}
          child[sibling distance=7mm] {
            node[leafn] (6d) {$\top$} %s_3
          }
          child[sibling distance=7mm] {
            node[leafn] (6e) {$\top$}
          }
        }
        child[sibling distance=16mm] {
          node[nonleaf] (6c) {$\land$}
          child[sibling distance=8mm] {
            node[leafn] (6e) {$\bot$} %\neg{s_3}
          }
          child[sibling distance=8mm] {
            node[leafn] (6f) {$x_3$}
          }
        }
    }
    child {
      node[nonleaf] (7) {$\land$}
      child {
        %node[leafn] (11) {$\neg{x_3}$}
        node[nonleaf] (11a) {$\lor$}
        child {
          node[nonleaf] (11b) {$\land$}
          child {
            node[leafn] (11d) {$\top$} %s_3
          }
          child {
            node[leafn] (11e) {$\bot$}
          }
        }
        child {
          node[nonleaf] (11c) {$\land$}
          child {
            node[leafn] (11e) {$\bot$} %\neg{s_3}
          }
          child {
            node[leafn] (11f) {$\neg{x_3}$}
          }
        }
      }
      child {
        %node[leafn] (12) {$x_4$}
        node[nonleaf] (12a) {$\lor$}
        child {
          node[nonleaf] (12b) {$\land$}
          child {
            node[leafn] (12d) {$\bot$} %s_4
          }
          child {
            node[leafn] (12e) {$\top$}
          }
        }
        child {
          node[nonleaf] (12c) {$\land$}
          child {
            node[leafn] (12e) {$\top$} %\neg{s_4}
          }
          child {
            node[leafn] (12f) {$x_4$}
          }
        }
      }
    }
  }
  ;
  %
  %\draw[] (1) -- (2);
  %\draw[] (1) -- (3);
  %\draw[] (2) -- (4);
  %\draw[] (2) -- (5);
  %\draw[] (3) -- (6);
  %\draw[] (3) -- (7);
  %\draw[] (4) -- (8);
  %\draw[] (4) -- (9);
  \draw[] (5) -- (9a);
  %\draw[] (5) -- (10);
  %\draw[] (7) -- (11);
  %\draw[] (7) -- (12);
\end{tikzpicture} 


==> texfigs/graph01g.tex <==
\begin{tikzpicture}[-,%
    node distance={2.5cm}, thin,
    nonleaf/.style = {draw, circle},
    leafn/.style = {draw, rectangle, minimum size=0.525cm},
    level 1/.style={sibling distance=75mm},
    level 2/.style={sibling distance=50mm},
    level 3/.style={sibling distance=32.5mm},
    level 4/.style={sibling distance=17mm},
    level 5/.style={sibling distance=8mm},
    %%sibling distance=40mm
  ]
  \node[nonleaf] (1) {$\land$}
  child { %[sibling distance=10mm]
    node[nonleaf] (2) {$\lor$}
    child {
      node[nonleaf] (4) {$\land$}
      child {
        node[nonleaf] (8a) {$\lor$}
        child {
          node[nonleaf] (8b) {$\land$}
          child {
            node[leafn] (8d) {$\bot$} %s_1
          }
          child {
            node[leafn] (8e) {$\top$}
          }
        }
        child {
          node[nonleaf] (8c) {$\land$}
          child {
            node[leafn] (8e) {$\top$} %\neg{s_1}
          }
          child {
            node[leafn] (8f) {$x_1$}
          }
        }
      }
      child {
        %node[leafn] (9) {$x_2$}
        node[nonleaf] (9a) {$\lor$}
        child {
          node[nonleaf] (9b) {$\land$}
          child {
            node[leafn] (9d) {$\bot$} %s_2
          }
          child {
            node[leafn] (9e) {$\top$}
          }
        }
        child {
          node[nonleaf] (9c) {$\land$}
          child {
            node[leafn] (9e) {$\top$} %\neg{s_2}
          }
          child {
            node[leafn] (9f) {$x_2$}
          }
        }
      }
    }
    child {
      node[nonleaf] (5) {$\land$}
      child {
        %node[leafn] (10) {$\neg{x_1}$}
        node[nonleaf] (10a) {$\lor$}
        child {
          node[nonleaf] (10b) {$\land$}
          child {
            node[leafn] (10d) {$\bot$} %s_1
          }
          child {
            node[leafn] (10e) {$\bot$}
          }
        }
        child {
          node[nonleaf] (10c) {$\land$}
          child {
            node[leafn] (10e) {$\top$} %\neg{s_1}
          }
          child {
            node[leafn] (10f) {$\neg{x_1}$}
          }
        }
      }
    }
  }
  child {
    node[nonleaf] (3) {$\lor$}
    child[sibling distance=39mm] {
      %node[leafn] (6) {$x_3$}
      node[nonleaf] (6a) {$\lor$}
        child[sibling distance=16mm] {
          node[nonleaf] (6b) {$\land$}
          child[sibling distance=7mm] {
            node[leafn] (6d) {$\top$} %s_3
          }
          child[sibling distance=7mm] {
            node[leafn] (6e) {$\top$}
          }
        }
        child[sibling distance=16mm] {
          node[nonleaf] (6c) {$\land$}
          child[sibling distance=8mm] {
            node[leafn] (6e) {$\bot$} %\neg{s_3}
          }
          child[sibling distance=8mm] {
            node[leafn] (6f) {$x_3$}
          }
        }
    }
    child {
      node[nonleaf] (7) {$\land$}
      child {
        %node[leafn] (11) {$\neg{x_3}$}
        node[nonleaf] (11a) {$\lor$}
        child {
          node[nonleaf] (11b) {$\land$}
          child {
            node[leafn] (11d) {$\top$} %s_3
          }
          child {
            node[leafn] (11e) {$\bot$}
          }
        }
        child {
          node[nonleaf] (11c) {$\land$}
          child {
            node[leafn] (11e) {$\bot$} %\neg{s_3}
          }
          child {
            node[leafn] (11f) {$\neg{x_3}$}
          }
        }
      }
      child {
        %node[leafn] (12) {$x_4$}
        node[nonleaf] (12a) {$\lor$}
        child {
          node[nonleaf] (12b) {$\land$}
          child {
            node[leafn] (12d) {$\bot$} %s_4
          }
          child {
            node[leafn] (12e) {$\top$}
          }
        }
        child {
          node[nonleaf] (12c) {$\land$}
          child {
            node[leafn] (12e) {$\top$} %\neg{s_4}
          }
          child {
            node[leafn] (12f) {$x_4$}
          }
        }
      }
    }
  }
  ;
  %
  %\draw[] (1) -- (2);
  %\draw[] (1) -- (3);
  %\draw[] (2) -- (4);
  %\draw[] (2) -- (5);
  %\draw[] (3) -- (6);
  %\draw[] (3) -- (7);
  %\draw[] (4) -- (8);
  %\draw[] (4) -- (9);
  \draw[] (5) -- (9a);
  %\draw[] (5) -- (10);
  %\draw[] (7) -- (11);
  %\draw[] (7) -- (12);
\end{tikzpicture} 


==> texfigs/graph01h.tex <==
\begin{tikzpicture}[-,%
    node distance={2.5cm}, thin,
    nonleaf/.style = {draw, circle},
    leafn/.style = {draw, rectangle, minimum size=0.525cm},
    level 1/.style={sibling distance=75mm},
    level 2/.style={sibling distance=50mm},
    level 3/.style={sibling distance=32.5mm},
    level 4/.style={sibling distance=17mm},
    level 5/.style={sibling distance=8mm},
    %%sibling distance=40mm
  ]
  \node[nonleaf] (1) {$\land$}
  child { %[sibling distance=10mm]
    node[nonleaf] (2) {$\lor$}
    child {
      node[nonleaf] (4) {$\land$}
      child {
        node[nonleaf] (8a) {$\lor$}
        child {
          node[nonleaf] (8b) {$\land$}
          child {
            node[leafn] (8d) {$\bot$} %s_1
          }
          child {
            node[leafn] (8e) {$\top$}
          }
        }
        child {
          node[nonleaf] (8c) {$\land$}
          child {
            node[leafn] (8e) {$\top$} %\neg{s_1}
          }
          child {
            node[leafn] (8f) {$x_1$}
          }
        }
      }
      child {
        %node[leafn] (9) {$x_2$}
        node[nonleaf] (9a) {$\lor$}
        child {
          node[nonleaf] (9b) {$\land$}
          child {
            node[leafn] (9d) {$\top$} %s_2
          }
          child {
            node[leafn] (9e) {$\top$}
          }
        }
        child {
          node[nonleaf] (9c) {$\land$}
          child {
            node[leafn] (9e) {$\bot$} %\neg{s_2}
          }
          child {
            node[leafn] (9f) {$x_2$}
          }
        }
      }
    }
    child {
      node[nonleaf] (5) {$\land$}
      child {
        %node[leafn] (10) {$\neg{x_1}$}
        node[nonleaf] (10a) {$\lor$}
        child {
          node[nonleaf] (10b) {$\land$}
          child {
            node[leafn] (10d) {$\bot$} %s_1
          }
          child {
            node[leafn] (10e) {$\bot$}
          }
        }
        child {
          node[nonleaf] (10c) {$\land$}
          child {
            node[leafn] (10e) {$\top$} %\neg{s_1}
          }
          child {
            node[leafn] (10f) {$\neg{x_1}$}
          }
        }
      }
    }
  }
  child {
    node[nonleaf] (3) {$\lor$}
    child[sibling distance=39mm] {
      %node[leafn] (6) {$x_3$}
      node[nonleaf] (6a) {$\lor$}
        child[sibling distance=16mm] {
          node[nonleaf] (6b) {$\land$}
          child[sibling distance=7mm] {
            node[leafn] (6d) {$\bot$} %s_3
          }
          child[sibling distance=7mm] {
            node[leafn] (6e) {$\top$}
          }
        }
        child[sibling distance=16mm] {
          node[nonleaf] (6c) {$\land$}
          child[sibling distance=8mm] {
            node[leafn] (6e) {$\top$} %\neg{s_3}
          }
          child[sibling distance=8mm] {
            node[leafn] (6f) {$x_3$}
          }
        }
    }
    child {
      node[nonleaf] (7) {$\land$}
      child {
        %node[leafn] (11) {$\neg{x_3}$}
        node[nonleaf] (11a) {$\lor$}
        child {
          node[nonleaf] (11b) {$\land$}
          child {
            node[leafn] (11d) {$\bot$} %s_3
          }
          child {
            node[leafn] (11e) {$\bot$}
          }
        }
        child {
          node[nonleaf] (11c) {$\land$}
          child {
            node[leafn] (11e) {$\top$} %\neg{s_3}
          }
          child {
            node[leafn] (11f) {$\neg{x_3}$}
          }
        }
      }
      child {
        %node[leafn] (12) {$x_4$}
        node[nonleaf] (12a) {$\lor$}
        child {
          node[nonleaf] (12b) {$\land$}
          child {
            node[leafn] (12d) {$\bot$} %s_4
          }
          child {
            node[leafn] (12e) {$\top$}
          }
        }
        child {
          node[nonleaf] (12c) {$\land$}
          child {
            node[leafn] (12e) {$\top$} %\neg{s_4}
          }
          child {
            node[leafn] (12f) {$x_4$}
          }
        }
      }
    }
  }
  ;
  %
  %\draw[] (1) -- (2);
  %\draw[] (1) -- (3);
  %\draw[] (2) -- (4);
  %\draw[] (2) -- (5);
  %\draw[] (3) -- (6);
  %\draw[] (3) -- (7);
  %\draw[] (4) -- (8);
  %\draw[] (4) -- (9);
  \draw[] (5) -- (9a);
  %\draw[] (5) -- (10);
  %\draw[] (7) -- (11);
  %\draw[] (7) -- (12);
\end{tikzpicture} 


==> texfigs/graph01i.tex <==
\begin{tikzpicture}[-,%
    node distance={2.5cm}, thin,
    nonleaf/.style = {draw, circle},
    leafn/.style = {draw, rectangle, minimum size=0.525cm},
    level 1/.style={sibling distance=75mm},
    level 2/.style={sibling distance=50mm},
    level 3/.style={sibling distance=32.5mm},
    level 4/.style={sibling distance=17mm},
    level 5/.style={sibling distance=9mm},
    %%sibling distance=40mm
  ]
  \node[nonleaf] (1) {$\land$}
  child { %[sibling distance=10mm]
    node[nonleaf] (2) {$\lor$}
    child {
      node[nonleaf] (4) {$\land$}
      child {
        node[nonleaf] (8a) {$\lor$}
        child {
          node[nonleaf] (8b) {$\land$}
          child {
            node[leafn] (8d) {$s_1$}
          }
          child {
            node[leafn] (8e) {$\top$}
          }
        }
        child {
          node[nonleaf] (8c) {$\land$}
          child {
            node[leafn] (8e) {$\neg{s_1}$}
          }
          child {
            node[leafn] (8f) {$x_1$}
          }
        }
      }
      child {
        %node[leafn] (9) {$x_2$}
        node[nonleaf] (9a) {$\lor$}
        child {
          node[nonleaf] (9b) {$\land$}
          child {
            node[leafn] (9d) {$s_2$}
          }
          child {
            node[leafn] (9e) {$\top$}
          }
        }
        child {
          node[nonleaf] (9c) {$\land$}
          child {
            node[leafn] (9e) {$\neg{s_2}$}
          }
          child {
            node[leafn] (9f) {$x_2$}
          }
        }
      }
    }
    child {
      node[nonleaf] (5) {$\land$}
      child {
        %node[leafn] (10) {$\neg{x_1}$}
        node[nonleaf] (10a) {$\lor$}
        child {
          node[nonleaf] (10b) {$\land$}
          child {
            node[leafn] (10d) {$s_1$}
          }
          child {
            node[leafn] (10e) {$\bot$}
          }
        }
        child {
          node[nonleaf] (10c) {$\land$}
          child {
            node[leafn] (10e) {$\neg{s_1}$}
          }
          child {
            node[leafn] (10f) {$\neg{x_1}$}
          }
        }
      }
    }
  }
  child {
    node[nonleaf] (3) {$\lor$}
    child[sibling distance=39mm] {
      %node[leafn] (6) {$x_3$}
      node[nonleaf] (6a) {$\lor$}
        child[sibling distance=16mm] {
          node[nonleaf] (6b) {$\land$}
          child[sibling distance=7mm] {
            node[leafn] (6d) {$s_3$}
          }
          child[sibling distance=7mm] {
            node[leafn] (6e) {$\bot$}
          }
        }
        child[sibling distance=16mm] {
          node[nonleaf] (6c) {$\land$}
          child[sibling distance=8mm] {
            node[leafn] (6e) {$\neg{s_3}$}
          }
          child[sibling distance=8mm] {
            node[leafn] (6f) {$x_3$}
          }
        }
    }
    child {
      node[nonleaf] (7) {$\land$}
      child {
        %node[leafn] (11) {$\neg{x_3}$}
        node[nonleaf] (11a) {$\lor$}
        child {
          node[nonleaf] (11b) {$\land$}
          child[sibling distance=8mm] {
            node[leafn] (11d) {$s_3$}
          }
          child[sibling distance=8mm] {
            node[leafn] (11e) {$\top$}
          }
        }
        child {
          node[nonleaf] (11c) {$\land$}
          child {
            node[leafn] (11e) {$\neg{s_3}$}
          }
          child {
            node[leafn] (11f) {$\neg{x_3}$}
          }
        }
      }
      child {
        %node[leafn] (12) {$x_4$}
        node[nonleaf] (12a) {$\lor$}
        child {
          node[nonleaf] (12b) {$\land$}
          child[sibling distance=7mm] {
            node[leafn] (12d) {$s_4$}
          }
          child[sibling distance=7mm] {
            node[leafn] (12e) {$\top$}
          }
        }
        child {
          node[nonleaf] (12c) {$\land$}
          child {
            node[leafn] (12e) {$\neg{s_4}$}
          }
          child {
            node[leafn] (12f) {$x_4$}
          }
        }
      }
    }
  }
  ;
  %
  %\draw[] (1) -- (2);
  %\draw[] (1) -- (3);
  %\draw[] (2) -- (4);
  %\draw[] (2) -- (5);
  %\draw[] (3) -- (6);
  %\draw[] (3) -- (7);
  %\draw[] (4) -- (8);
  %\draw[] (4) -- (9);
  \draw[] (5) -- (9a);
  %\draw[] (5) -- (10);
  %\draw[] (7) -- (11);
  %\draw[] (7) -- (12);
\end{tikzpicture} 


==> texfigs/graph01j.tex <==
\begin{tikzpicture}[-,%
    node distance={2.5cm}, thin,
    nonleaf/.style = {draw, circle},
    leafn/.style = {draw, rectangle, minimum size=0.525cm},
    level 1/.style={sibling distance=75mm},
    level 2/.style={sibling distance=50mm},
    level 3/.style={sibling distance=32.5mm},
    level 4/.style={sibling distance=17mm},
    level 5/.style={sibling distance=9mm},
    %%sibling distance=40mm
  ]
  \node[nonleaf] (1) {$\land$}
  child { %[sibling distance=10mm]
    node[nonleaf] (2) {$\lor$}
    child {
      node[nonleaf] (4) {$\land$}
      child {
        node[nonleaf] (8a) {$\lor$}
        child {
          node[nonleaf] (8b) {$\land$}
          child {
            node[leafn] (8d) {$s_1$}
          }
          child {
            node[leafn] (8e) {$\bot$}
          }
        }
        child {
          node[nonleaf] (8c) {$\land$}
          child {
            node[leafn] (8e) {$\neg{s_1}$}
          }
          child {
            node[leafn] (8f) {$x_1$}
          }
        }
      }
      child {
        %node[leafn] (9) {$x_2$}
        node[nonleaf] (9a) {$\lor$}
        child {
          node[nonleaf] (9b) {$\land$}
          child {
            node[leafn] (9d) {$s_2$}
          }
          child {
            node[leafn] (9e) {$\bot$}
          }
        }
        child {
          node[nonleaf] (9c) {$\land$}
          child {
            node[leafn] (9e) {$\neg{s_2}$}
          }
          child {
            node[leafn] (9f) {$x_2$}
          }
        }
      }
    }
    child {
      node[nonleaf] (5) {$\land$}
      child {
        %node[leafn] (10) {$\neg{x_1}$}
        node[nonleaf] (10a) {$\lor$}
        child {
          node[nonleaf] (10b) {$\land$}
          child {
            node[leafn] (10d) {$s_1$}
          }
          child {
            node[leafn] (10e) {$\top$}
          }
        }
        child {
          node[nonleaf] (10c) {$\land$}
          child {
            node[leafn] (10e) {$\neg{s_1}$}
          }
          child {
            node[leafn] (10f) {$\neg{x_1}$}
          }
        }
      }
    }
  }
  child {
    node[nonleaf] (3) {$\lor$}
    child[sibling distance=39mm] {
      %node[leafn] (6) {$x_3$}
      node[nonleaf] (6a) {$\lor$}
        child[sibling distance=16mm] {
          node[nonleaf] (6b) {$\land$}
          child[sibling distance=7mm] {
            node[leafn] (6d) {$s_3$}
          }
          child[sibling distance=7mm] {
            node[leafn] (6e) {$\bot$}
          }
        }
        child[sibling distance=16mm] {
          node[nonleaf] (6c) {$\land$}
          child[sibling distance=8mm] {
            node[leafn] (6e) {$\neg{s_3}$}
          }
          child[sibling distance=8mm] {
            node[leafn] (6f) {$x_3$}
          }
        }
    }
    child {
      node[nonleaf] (7) {$\land$}
      child {
        %node[leafn] (11) {$\neg{x_3}$}
        node[nonleaf] (11a) {$\lor$}
        child {
          node[nonleaf] (11b) {$\land$}
          child[sibling distance=8mm] {
            node[leafn] (11d) {$s_3$}
          }
          child[sibling distance=8mm] {
            node[leafn] (11e) {$\top$}
          }
        }
        child {
          node[nonleaf] (11c) {$\land$}
          child {
            node[leafn] (11e) {$\neg{s_3}$}
          }
          child {
            node[leafn] (11f) {$\neg{x_3}$}
          }
        }
      }
      child {
        %node[leafn] (12) {$x_4$}
        node[nonleaf] (12a) {$\lor$}
        child {
          node[nonleaf] (12b) {$\land$}
          child[sibling distance=7mm] {
            node[leafn] (12d) {$s_4$}
          }
          child[sibling distance=7mm] {
            node[leafn] (12e) {$\top$}
          }
        }
        child {
          node[nonleaf] (12c) {$\land$}
          child {
            node[leafn] (12e) {$\neg{s_4}$}
          }
          child {
            node[leafn] (12f) {$x_4$}
          }
        }
      }
    }
  }
  ;
  %
  %\draw[] (1) -- (2);
  %\draw[] (1) -- (3);
  %\draw[] (2) -- (4);
  %\draw[] (2) -- (5);
  %\draw[] (3) -- (6);
  %\draw[] (3) -- (7);
  %\draw[] (4) -- (8);
  %\draw[] (4) -- (9);
  \draw[] (5) -- (9a);
  %\draw[] (5) -- (10);
  %\draw[] (7) -- (11);
  %\draw[] (7) -- (12);
\end{tikzpicture} 


==> texfigs/sdd_graph.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,]
%%
	node distance={2.5cm}, thin,
	\node (n15) at (55.5bp,45.263bp) [draw,fill=white,circle] {5};
	\node (n16) at (70.5bp,132.79bp) [draw,fill=white,circle] {3};
	\node (n15e0) at (23.5bp,5.5bp) [draw,fill=white,rectangle split,
	rectangle split horizontal, rectangle split parts=2] {$x_3$\nodepart{two}$x_4$};
  
	\node (n15e1) at (88.5bp,5.5bp) [draw,fill=white,rectangle split,
	rectangle split horizontal, rectangle split parts=2] {$\neg x_3$\nodepart{two}$\bot$};
  
	\node (n16e0) at (38.5bp,90.03bp) [draw,fill=white,rectangle split,
	rectangle split horizontal, rectangle split parts=2] {$\neg x_2$\nodepart{two}};
  
	\node (n16e1) at (103.5bp,90.03bp) [draw,fill=white,rectangle split,
	  rectangle split horizontal, rectangle split parts=2] {$x_2$\nodepart{two}$x_4$};
  
	\draw [->] (n15) -- (n15e0);
	\draw [->] (n15) -- (n15e1);
	\draw [->] (n16) -- (n16e0);
	\draw [->] (n16) -- (n16e1);
	%\draw [*->] (n16e0.two) -- (n15); % 'two south'
	\draw [*->] (n16e0.two)+(0.2em,0.4em) -- (n15); % 'two south'
%
\end{tikzpicture}


==> texfigs/sdd_graph_vtree.tex <==
\begin{tikzpicture}[>=latex',line join=bevel,]
%%
\node (n3) at (63.0bp,109.5bp) [draw,draw=none] {3};
  \node (n1) at (45.0bp,60.5bp) [draw,draw=none] {1};
  \node (n5) at (81.0bp,60.5bp) [draw,draw=none] {5};
  \node (n0) at (9.0bp,9.0bp) [draw,draw=none] {$x_1$};
  \node (n2) at (45.0bp,9.0bp) [draw,draw=none] {$x_2$};
  \node (n4) at (81.0bp,9.0bp) [draw,draw=none] {$x_3$};
  \node (n6) at (117.0bp,9.0bp) [draw,draw=none] {$x_4$};
  \draw [] (n3) ..controls (57.301bp,93.618bp) and (50.546bp,75.981bp)  .. (n1);
  \draw [] (n3) ..controls (68.699bp,93.618bp) and (75.454bp,75.981bp)  .. (n5);
  \draw [] (n1) ..controls (34.517bp,45.086bp) and (22.314bp,28.307bp)  .. (n0);
  \definecolor{strokecol}{rgb}{0.0,0.0,0.0};
  \pgfsetstrokecolor{strokecol}
  \draw (11.99bp,23.736bp) node {0};
  \draw [] (n1) ..controls (45.0bp,45.086bp) and (45.0bp,28.307bp)  .. (n2);
  %\draw (42.0bp,23.736bp) node {2};
  \draw (41.0bp,23.736bp) node {2};
  \draw [] (n5) ..controls (81.0bp,45.086bp) and (81.0bp,28.307bp)  .. (n4);
  %\draw (78.0bp,23.736bp) node {4};
  \draw (85.0bp,23.736bp) node {4};
  \draw [] (n5) ..controls (91.483bp,45.086bp) and (103.69bp,28.307bp)  .. (n6);
  %\draw (108.01bp,23.736bp) node {6};
  \draw (112.91bp,23.736bp) node {6};
%
\end{tikzpicture}

